Spiking Neural Belief Propagation Decoder for Short Block Length LDPC Codes

Spiking neural networks (SNNs) are neural networks that enable energy-efficient signal processing due to their event-based nature. This paper proposes a novel decoding algorithm for low-density parity-check (LDPC) codes that integrates SNNs into belief propagation (BP) decoding by approximating the check node update equations using SNNs. For the (273,191) and (1023,781) finite-geometry LDPC code, the proposed decoder outperforms sum-product decoder at high signal-to-noise ratios (SNRs). The decoder achieves a similar bit error rate to normalized sum-product decoding with successive relaxation. Furthermore, the novel decoding operates without requiring knowledge of the SNR, making it robust to SNR mismatch.

==> figures/AmpSweep.tex <==








\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=1cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{50}
    \def\marksz{2pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        width=3in,
        height=3in,
        ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel={$\theta_2$},
        ylabel=BER,
        y label style={at={(axis description cs:0.03,0.4)},anchor=west},
        xtick = {1,2,3,4,5,6,7,8,9,10},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.05,0.99)},
            anchor=north west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=0,xmax=4,
        ymin=4e-5,ymax=1e-1,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        ]




        \addplot[color=KITcyanblue, line width=\lwidth] table [x=amp, y=BER]{./figures/AmpSweep.txt};


    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}


==> figures/FER_FG_1023-781_20Iter.tex <==








\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=1cm, connect spies}]
    \def\lwidth{1}
    \def\opac{70}
    \def\marksz{1.5pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel=$E_\mathrm{b}/N_0$ (dB),
        x label style={at={(axis description cs:0.5,0.02)},anchor=north},
        ylabel=FER,
        y label style={at={(axis description cs:0.00,0.4)},anchor=west},
        xtick = {0,1,2,3,4,5},
        xticklabels={$0$,$1$,$2$,$3$,$4$,$5$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.01)},
            anchor=south west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=2,xmax=4.2,
        ymin=1e-6,ymax=1.1,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        legend image post style={scale=2},
        ]

    




        \addplot[dotted,mark=o,every mark/.append style={solid, fill=black!\opac!white}, color=KITblue!\opac!white,line width=\lwidth, opacity =\opac] table [x = ebn0, y = srnms]{./figures/FER_FG_1023-781_20Iter.txt};
        \addplot[dotted,mark=x,every mark/.append style={solid, fill=black!\opac!white}, color=KITblue!\opac!white,line width=\lwidth, opacity =\opac] table [x = ebn0, y = nms]{./figures/FER_FG_1023-781_20Iter.txt};
        
        \addplot[color=KITorange, line width=\lwidth] table [x=ebn0, y=snn2]{./figures/FER_FG_1023-781_20Iter.txt};
        
        \addlegendimage{} \addlegendentry{SR-NMS}
        \addlegendimage{} \addlegendentry{NMS}
        
        \addlegendimage{} \addlegendentry{\Systemname}

    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}




==> figures/FER_FG_273-191_20Iter.tex <==








\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=2cm, connect spies}]
    \def\lwidth{1}
    \def\opac{70}
    \def\marksz{1.5pt}
    \def\markszl{3pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel=$E_\mathrm{b}/N_0$ (dB),
        x label style={at={(axis description cs:0.5,0.02)},anchor=north},
        ylabel=FER,
        y label style={at={(axis description cs:0.00,0.4)},anchor=west},
        xtick = {0,1,2,3,4,5},
        xticklabels={$0$,$1$,$2$,$3$,$4$,$5$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.01)},
            anchor=south west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=0,xmax=5.0,
        ymin=1.0e-8,ymax=1.1,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        legend image post style={scale=2},
        ]

        
    



        \addplot[mark=none, color=black,line width=\lwidth, opacity= \opac] table [x = ebn0, y = bp]{./figures/FER_FG_273-191_20Iter.txt};
        \addplot[dashed,color=KITgreen!\opac!white,line width=\lwidth, opacity =\opac] table [x=ebn0, y=ddbmp]{./figures/FER_FG_273-191_20Iter.txt};
        \addplot[dotted, mark=o,mark size =\marksz,every mark/.append style={solid, fill=black!\opac!white}, color=KITblue!\opac!white,line width=\lwidth, opacity =\opac] table [x = ebn0, y = srnms]{./figures/FER_FG_273-191_20Iter.txt};
        \addplot[dotted, mark=x,mark size =\marksz,every mark/.append style={solid, fill=black!\opac!white}, color=KITblue!\opac!white,line width=\lwidth, opacity =\opac] table [x = ebn0, y = nms]{./figures/FER_FG_273-191_20Iter.txt};
        \addplot[dotted,color=black!\opac!white,line width=\lwidth, opacity =\opac] table [x = ebn0, y = ms]{./figures/FER_FG_273-191_20Iter.txt};
        
        \addplot[dashed,mark=none, color=KITorange, line width=\lwidth] table [x=ebn0, y=snn1]{./figures/FER_FG_273-191_20Iter.txt};
        \addplot[dotted,color=KITorange, line width=\lwidth] table [x=ebn0, y=snn2_nflc]{./figures/FER_FG_273-191_20Iter.txt};
        \addplot[solid,color=KITorange, line width=\lwidth] table [x=ebn0, y=snn2]{./figures/FER_FG_273-191_20Iter.txt};
        
        \addlegendimage{} \addlegendentry{SPA}
        \addlegendimage{} \addlegendentry{DD-BMP}
        \addlegendimage{} \addlegendentry{SR-NMS}
        \addlegendimage{} \addlegendentry{NMS}
        \addlegendimage{} \addlegendentry{MS}
        
        \addlegendimage{} \addlegendentry{\Systemname\Discriminator}
        \addlegendimage{} \addlegendentry{\Systemname~True Lc}
        \addlegendimage{} \addlegendentry{\Systemname~Fix Lc}

    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}



==> figures/FG_1023-781_20Iter.tex <==








\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=1cm, connect spies}]
    \def\lwidth{1}
    \def\opac{70}
    \def\marksz{1.5pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel=$E_\mathrm{b}/N_0$ (dB),
        x label style={at={(axis description cs:0.5,0.02)},anchor=north},
        ylabel=BER,
        y label style={at={(axis description cs:0.00,0.4)},anchor=west},
        xtick = {0,1,2,3,4,5},
        xticklabels={$0$,$1$,$2$,$3$,$4$,$5$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.01)},
            anchor=south west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=2,xmax=4.2,
        ymin=7.6e-8,ymax=5e-1,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        legend image post style={scale=2},
        ]

    




        \addplot[mark=none, color=black,line width=\lwidth,opacity= \opac] table [x = ebn0, y = bp]{./figures/FG_1023-781_20Iter.txt};
        \addplot[dashed, color=KITgreen!\opac!white,line width=\lwidth, opacity =\opac] table [x=ebn0, y=ddbmp]{./figures/FG_1023-781_20Iter.txt};
        \addplot[dotted,mark=o,every mark/.append style={solid, fill=black!\opac!white}, color=KITblue!\opac!white,line width=\lwidth, opacity =\opac] table [x = ebn0, y = srnms]{./figures/FG_1023-781_20Iter.txt};
        \addplot[dotted,mark=x,every mark/.append style={solid, fill=black!\opac!white}, color=KITblue!\opac!white,line width=\lwidth, opacity =\opac] table [x = ebn0, y = nms]{./figures/FG_1023-781_20Iter.txt};
        \addplot[dotted, color=black!\opac!white,line width=\lwidth, opacity =\opac] table [x = ebn0, y = ms]{./figures/FG_1023-781_20Iter.txt};
        
        \addplot[dashed, color=KITorange, line width=\lwidth] table [x=ebn0, y=snn_1]{./figures/FG_1023-781_20Iter.txt};
        \addplot[color=KITorange, line width=\lwidth] table [x=ebn0, y=snn_2]{./figures/FG_1023-781_20Iter.txt};
        
        \addlegendimage{} \addlegendentry{SPA}
        \addlegendimage{} \addlegendentry{DD-BMP}
        \addlegendimage{} \addlegendentry{SR-NMS}
        \addlegendimage{} \addlegendentry{NMS}
        \addlegendimage{} \addlegendentry{MS}
        
        \addlegendimage{} \addlegendentry{\Systemname\Discriminator}
        \addlegendimage{} \addlegendentry{\Systemname}

    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}




==> figures/FG_273-191_20Iter.tex <==








\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=2cm, connect spies}]
    \def\lwidth{1}
    \def\opac{70}
    \def\marksz{1.5pt}
    \def\markszl{3pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel=$E_\mathrm{b}/N_0$ (dB),
        x label style={at={(axis description cs:0.5,0.02)},anchor=north},
        ylabel=BER,
        y label style={at={(axis description cs:0.00,0.4)},anchor=west},
        xtick = {0,1,2,3,4,5},
        xticklabels={$0$,$1$,$2$,$3$,$4$,$5$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.01)},
            anchor=south west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=0,xmax=5.0,
        ymin=1.0e-10,ymax=1e0,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        legend image post style={scale=2},
        ]

        \coordinate (spypoint) at (axis cs:3.9,1.0e-5); %
        \coordinate (spyviewer) at (axis cs:4.1,5e-2); %
        \draw [fill=white] ($(spyviewer)+(1.2cm,0.7cm)$) rectangle ($(spyviewer)-(1.2cm,0.7cm)$);
        
        \spy[width=2.4cm,height=1.4cm, every spy on node/.append style={ultra thin},thin,line width=0.01, spy connection path={
        \draw [opacity=0.5] (tikzspyonnode.south west) -- (tikzspyinnode.south west);
        \draw [opacity=0.5] (tikzspyonnode.south east) -- (tikzspyinnode.south east);
        \draw [opacity=0.5] (tikzspyonnode.north west) -- (intersection of  tikzspyinnode.north west--tikzspyonnode.north west and tikzspyinnode.south east--tikzspyinnode.south west);
        \draw [opacity=0.5] (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.south east--tikzspyinnode.south west);
        ;}] on (spypoint) in node at (spyviewer); %
    



        \addplot[mark=none, color=black,line width=\lwidth, opacity= \opac] table [x = ebn0, y = bp]{./figures/FG_273-191_20Iter.txt};
        \addplot[dashed,color=KITgreen!\opac!white,line width=\lwidth, opacity =\opac] table [x=ebn0, y=ddbmp]{./figures/FG_273-191_20Iter.txt};
        \addplot[dotted, mark=o,mark size =\marksz,every mark/.append style={solid, fill=black!\opac!white}, color=KITblue!\opac!white,line width=\lwidth, opacity =\opac] table [x = ebn0, y = srnms]{./figures/FG_273-191_20Iter.txt};
        \addplot[dotted, mark=x,mark size =\marksz,every mark/.append style={solid, fill=black!\opac!white}, color=KITblue!\opac!white,line width=\lwidth, opacity =\opac] table [x = ebn0, y = nms]{./figures/FG_273-191_20Iter.txt};
        \addplot[dotted,color=black!\opac!white,line width=\lwidth, opacity =\opac] table [x = ebn0, y = ms]{./figures/FG_273-191_20Iter.txt};
        
        \addplot[dashed,mark=none, color=KITorange, line width=\lwidth] table [x=ebn0, y=snn1]{./figures/FG_273-191_20Iter.txt};
        \addplot[dotted,color=KITorange, line width=\lwidth] table [x=ebn0, y=snn2_nflc]{./figures/FG_273-191_20Iter.txt};
        \addplot[solid,color=KITorange, line width=\lwidth] table [x=ebn0, y=snn2]{./figures/FG_273-191_20Iter.txt};
        
        \addlegendimage{} \addlegendentry{SPA}
        \addlegendimage{} \addlegendentry{DD-BMP}
        \addlegendimage{} \addlegendentry{SR-NMS}
        \addlegendimage{} \addlegendentry{NMS}
        \addlegendimage{} \addlegendentry{MS}
        
        \addlegendimage{} \addlegendentry{\Systemname\Discriminator}
        \addlegendimage{} \addlegendentry{\Systemname-$L_\mathrm{c}$}
        \addlegendimage{} \addlegendentry{\Systemname}

    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}



==> figures/SCNU_DDBMP.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\ydist{0.5cm}
    \def\xdist{0.3cm}
    \def\h{1.2cm}
    \node[] (L2) {$L_{i_2'\rightarrow j}^{[\mathrm{v}]}$};
    \node[above=-0.25cm of L2] (L1) {$L_{i_1'\rightarrow j}^{[\mathrm{v}]}$};
    \node[below=-0.1cm of L2] (L3) {$L_{i_{d^\ast_c}'\rightarrow j}^{[\mathrm{v}]}$};

    \node[above right=-1.38cm and 3*\xdist of L2,draw,rectangle,rounded corners, minimum height=1.5*\h] (sgn) {sgn$(\cdot)$};
    \node[right=\xdist of sgn,draw,rectangle, rounded corners,minimum height=1.5*\h,minimum width=0.9cm] (prod) {$\prod$};
    \node[right=\xdist of prod,draw,circle, inner sep=2pt,radius=2.0cm] (LI) {LI};

    \draw[->] (L1) to (\tikztostart -| sgn.west);
    \draw[->] (L2) to (\tikztostart -| sgn.west);
    \draw[->] (L3) to (\tikztostart -| sgn.west);

    \draw[->] (L1 -| sgn.east) to (\tikztostart -| prod.west);
    \draw[->] (L2 -| sgn.east) to (\tikztostart -| prod.west);
    \draw[->] (L3 -| sgn.east) to (\tikztostart -| prod.west);

    \draw[->] (prod) -- (LI);

    \node[above right=-1.1cm and -0.0cm of L2] () {$\vdots$};
    \node[above right=-1.1cm and 2.0cm of L2] () {$\vdots$};
    
    \draw[->] (LI) -- ++(1cm,0cm) node[pos=0.9,below] () {$L_{i \leftarrow j}^{[\mathrm{c}]}$};
    
\end{tikzpicture}


==> figures/SCNU_SRNCTMS.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\ydist{0.5cm}
    \def\xdist{0.3cm}
    \def\h{1.2cm}
    \node[] (L2) {$L_{i_2'\rightarrow j}^{[\mathrm{v}]}$};
    \node[above=-0.25cm of L2] (L1) {$L_{i_1'\rightarrow j}^{[\mathrm{v}]}$};
    \node[below=-0.1cm of L2] (L3) {$L_{i_{d^\ast_\mathrm{c}}'\rightarrow j}^{[\mathrm{v}]}$};

    \node[above right=-1.38cm and 3*\xdist of L2,draw,rectangle,rounded corners, minimum height=1.5*\h] (abs) {abs$(\cdot)$};
    \node[right=\xdist of abs,draw,rectangle, rounded corners,minimum height=1.5*\h,minimum width=0.9cm] (snn) {SNN};
    \node[right=\xdist of snn,draw,circle, inner sep=0pt,radius=0.1cm] (m1) {$\times$};

    \draw[->] (L1) to (\tikztostart -| abs.west);
    \draw[->] (L2) to (\tikztostart -| abs.west);
    \draw[->] (L3) to (\tikztostart -| abs.west);

    \draw[->] (L1 -| abs.east) to (\tikztostart -| snn.west);
    \draw[->] (L2 -| abs.east) to (\tikztostart -| snn.west);
    \draw[->] (L3 -| abs.east) to (\tikztostart -| snn.west);

    \draw[->] (snn) -- (m1);

    \node[right=\xdist of L1,draw,circle,inner sep=1, fill=black] (b1) {};
    \node[right=\xdist+0.1cm of L2,draw,circle,inner sep=1, fill=black] (b2) {};
    \node[right=\xdist+0.13cm of L3,draw,circle,inner sep=1, fill=black] (b3) {};
    \node[below=-0.15cm of b2] () {$\vdots$};
    \node[below right =-0.15cm and 1.45cm of b2] () {$\vdots$};

    \node[above=\ydist*0.2 of abs,draw, rectangle, rounded corners,minimum height=\h] (sgn) {sgn$(\cdot)$};
    \node[right=\xdist of sgn,draw,rectangle,rounded corners,,minimum height=\h,minimum width=0.9cm] (product) {$\prod$};

    \draw[->] (b1) -- +(0cm,1.17cm) to (\tikztostart -|sgn.west);
    \draw[->] (b2) |- (sgn);
    \draw[->] (b3) -- +(0cm,2.15cm) to (\tikztostart -|sgn.west);

    \draw[->] (sgn)++(0.55cm,0.15cm) to (\tikztostart -| product.west);
    \draw[->] (sgn) to (\tikztostart -| product.west);
    \draw[->] (sgn)++(0.55cm,-0.15cm) to (\tikztostart -| product.west);

    \draw[->] (product) -| (m1);

    \node[right=\xdist of m1,draw,circle, inner sep=2pt] (LI) {LI};
    \draw[->] (m1) -- (LI);

    \draw[->] (LI) -- ++(1cm,0cm) node[pos=0.9,below] () {$L_{i \leftarrow j}^{[\mathrm{c}]}$};


\end{tikzpicture}


==> figures/SNN.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\ydist{0.5cm}
    \def\xdist{0.25cm}
    \def\h{1.2cm}
    \node[] (L2) {$|L_{i_2'\rightarrow j}^{[\textrm{v}]}|$};
    \node[above= 0.1cm of L2] (L1) {$|L_{i_1'\rightarrow j}^{[\textrm{v}]}|$};
    \node[below left= 0.25cm and -1.35cm of L2] (L3) {$|L_{i_{d^\ast_c}'\rightarrow j}^{[\textrm{v}]}|$};

    \node[above right=-2.0cm and 1*\xdist of L2,draw,rectangle,rounded corners, minimum height=2.5*\h] (mul1) {$\times$};
    \draw[->] (mul1)++(0cm,-2.0cm) -- (mul1.south);
    \node[below=0.5cm of mul1] () {$-1$};

    \node[right=\xdist of mul1,draw,rectangle,rounded corners, minimum height=2.5*\h] (add1) {$+$};
    \draw[->] (add1)++(0cm,-2.0cm) -- (add1.south);
    \node[below=0.48cm of add1] () {$\theta_1$};

    \node[right=\xdist of add1,draw,rectangle,rounded corners, minimum height=2.5*\h] (mul2) {$\times$};
    \draw[->] (mul2)++(0cm,-2.0cm) -- (mul2.south);
    \node[below=0.5cm of mul2] () {$10$};
    
    \node[right=\xdist of mul2 ,draw,circle, inner sep=2pt,radius=2.0cm] (LIF2) {LIF};
    \node[above= 0.1cm of LIF2 ,draw,circle, inner sep=2pt,radius=2.0cm] (LIF1) {LIF};
    \node[below= 0.25cm of LIF2,draw,circle, inner sep=2pt,radius=2.0cm] (LIF3) {LIF};

    \node[right=\xdist of LIF2 ,draw,circle, inner sep=2pt,radius=2.0cm] (LIFOR) {LIF};
    
    \node[right=\xdist of LIFOR,draw,circle, inner sep=0pt,radius=2.0cm] (mul3) {$\times$};
    \draw[->] (mul3)++(0cm,-2.0cm) -- (mul3.south);
    \node[below=1.8cm of mul3] () {$-1$};
    
    \node[right=\xdist of mul3,draw,circle, inner sep=0pt,radius=2.0cm] (add3) {$+$};
    \draw[->] (add3)++(0cm,-2.0cm) -- (add3.south);
    \node[below=1.8cm of add3] () {$1$};
    
    \node[right=\xdist of add3,draw,circle, inner sep=0pt,radius=2.0cm] (mul4) {$\times$};
    \draw[->] (mul4)++(0cm,-2.0cm) -- (mul4.south);
    \node[below=1.8cm of mul4] () {$\theta_2$};

    \draw[->] (L1) to (\tikztostart -| mul1.west);
    \draw[->] (L2) to (\tikztostart -| mul1.west);
    \draw[->] (L3) to (\tikztostart -| mul1.west);

    \draw[->] (mul1.east) to (add1.west);
    \draw[->] (mul1.east)++(0,1cm) -- ++(\xdist,0cm);
    \draw[->] (mul1.east)++(0,-1cm) -- ++(\xdist,0cm);

    \draw[->] (add1.east) to (mul2.west);
    \draw[->] (add1.east)++(0,1cm) -- ++(\xdist,0cm);
    \draw[->] (add1.east)++(0,-1cm) -- ++(\xdist,0cm);

    \draw[->] (mul2.east) to (LIF2.west);
    \draw[->] (mul2.east)++(0,1cm) -- ++(\xdist,0cm);
    \draw[->] (mul2.east)++(0,-1cm) -- ++(\xdist,0cm);

    \draw[->] (LIF1.east) -| (LIFOR.north);
    \draw[->] (LIF2.east) -- (LIFOR.west);
    \draw[->] (LIF3.east) -| (LIFOR.south);

    \draw[->] (LIFOR) -- (mul3);
    \draw[->] (mul3) -- (add3);
    \draw[->] (add3) -- (mul4);

    \draw[->] (mul4) -- ++(1.0cm,0cm) node[pos=0.9,below] () {$\in\{0,\theta_2\}$};

    \node[above right=-1.2cm and -0.1cm of L2] () {$\vdots$};
    \node[above right=-1.2cm and 0.7cm of L2] () {$\vdots$};
    \node[above right=-1.2cm and 1.52cm of L2] () {$\vdots$};
    \node[above right=-1.2cm and 2.27cm of L2] () {$\vdots$};
    
\end{tikzpicture}


==> figures/SNN_BP_structure_2.tex <==
\begin{tikzpicture}[>=latex, thick]
\def\ydist{0.5cm}
        \def\xdist{1cm}
    
        %Define channel LLRs
        \node [] (L1) {$L_1$};
        \node[below = -0.1cm of L1] (L2) {$L_2$};
        \node [below of =  L1] (h) {$\vdots$};
        \node[below = 1.2*\ydist of L2] (LN) {$L_N$};
    
        %Draw VN-update and connect channel LLRs
        \node[right=1*\xdist of LN, draw, rectangle, rounded corners, align=center,minimum height = 4.9cm] (VN_up) {\rotatebox{90}{VN update}};  
        \draw[->] (L1) to (\tikztostart -| VN_up.west);
        \draw[->] (L2) to (\tikztostart -| VN_up.west);
        \draw[->] (LN) to (\tikztostart -| VN_up.west);
    
        %Draw distribution of the VN-message
        \node[right=3*\xdist of VN_up, draw, rectangle, rounded corners, minimum height = 4.9cm] (dist) {\rotatebox{90}{Message allocation}};
        \draw[->] (VN_up.east)++(0cm,2cm) -- +(3*\xdist,0cm) node[midway, above] {$L_{1 \rightarrow j_1^1}^{[v]}$ };        
        \draw[->] (VN_up.east)++(0cm,1cm) -- +(3*\xdist,0cm) node[midway, above] (h1) {$L_{1 \rightarrow j_2^1}^{[v]}$};
        \draw[->] (VN_up.east)++(0cm,-1cm) -- +(3*\xdist,0cm) node[midway, above] ()
        {$L_{N \rightarrow j_{d_\mathrm{v}-1}^N}^{[v]}$};
        \draw[->] (VN_up.east)++(0cm,-2cm) -- +(3*\xdist,0cm) node[midway, above] ()
        {$L_{N \rightarrow j_{d_\mathrm{v}}^N}^{[v]}$};
        \node[below of=h1] () {$\vdots$};
        
        %Draw SCNUs
        \def\h{0.7cm}
        \node [above right = -0.9cm and \xdist/3 of dist, draw, rectangle, rounded corners, minimum height = \h] (SCNU1) {SCNU};
        \node [above right = -1.9cm and \xdist/3 of dist, draw, rectangle, rounded corners, minimum height = \h] (SCNU2) {SCNU};
        \node [above right = -3.9cm and \xdist/3 of dist, draw, rectangle, rounded corners, minimum height = \h] (SCNU3) {SCNU};
        \node [above right = -4.9cm and \xdist/3 of dist, draw, rectangle, rounded corners, minimum height = \h] (SCNUM) {SCNU};
        \node [below=of SCNU1] (h2) {$\vdots$};

        \def\yoff{0.2cm}
        \draw[<-] (SCNU1)+(-0.62cm,\yoff) to (\tikztostart -| dist.east);
        \draw[<-] (SCNU1)+(-0.62cm,0.0cm) to (\tikztostart -| dist.east);
        \draw[<-] (SCNU1)+(-0.62cm,-\yoff) to (\tikztostart -| dist.east);

        \draw[<-] (SCNU2)+(-0.62cm,\yoff) to (\tikztostart -| dist.east);
        \draw[<-] (SCNU2)+(-0.62cm,0.0cm) to (\tikztostart -| dist.east);
        \draw[<-] (SCNU2)+(-0.62cm,-\yoff) to (\tikztostart -| dist.east);

        \draw[<-] (SCNU3)+(-0.62cm,\yoff) to (\tikztostart -| dist.east);
        \draw[<-] (SCNU3)+(-0.62cm,0.0cm) to (\tikztostart -| dist.east);
        \draw[<-] (SCNU3)+(-0.62cm,-\yoff) to (\tikztostart -| dist.east);
        
        \draw[<-] (SCNUM)+(-0.62cm,\yoff) to (\tikztostart -| dist.east);
        \draw[<-] (SCNUM)+(-0.62cm,0.0cm) to (\tikztostart -| dist.east);
        \draw[<-] (SCNUM)+(-0.62cm,-\yoff) to (\tikztostart -| dist.east);

        % Draw sum and output of SCNU
        \def\x{4cm}
        \node [above right=-1.75cm and \x of SCNU3, draw, rectangle, rounded corners, minimum height=5.9cm,minimum width =0.7cm] (sum) {$\Sigma$};
        \draw[->] (SCNU1) -- +(\x+0.6cm,0cm) node[pos=0.4, above] () 
        {$L_{i^1_1 \leftarrow 1}^{[c]}$}; 
        \draw[->] (SCNU2) -- +(\x+0.6cm,0cm) node[pos=0.4, above] (hc) {$L_{i^1_2 \leftarrow 1}^{[c]}$};
        \draw[->] (SCNU3) -- +(\x+0.6cm,0cm) node[pos=0.4, above] () {$L_{i^M_{d_c-1} \leftarrow M}^{[c]}$};
        \draw[->] (SCNUM) -- +(\x+0.6cm,0cm) node[pos=0.4, above] () {$L_{i^M_{d_c} \leftarrow M}^{[c]}$};
        \node[below of=hc] () {$\vdots$};

        %Draw residual connection of input LLR to sum
        \node [right=0.3cm of L1, draw, circle, inner sep =1pt, fill=black] (n1) {};
        \node [right = 0.4 of L2, draw, circle, inner sep =1pt, fill=black] (n2) {};
        \node [right=0.45cm of LN, draw, circle, inner sep =1pt, fill=black] (n3) {};
        \draw[->] (n1) -- +(0cm,1.6cm) to (\tikztostart -| sum.west);
        \draw[->] (n2) -- +(0cm,1.9cm) to (\tikztostart -| sum.west);
        \draw[->] (n3) -- +(0cm,2.9cm) to (\tikztostart -| sum.west);

        %Draw feedback connections from CN-update to VN-update
        \node[right=\x-0.5cm of SCNU1, draw, fill = black, circle, inner sep =1pt] (m1) {};
        \node[right=\x-0.6cm of SCNU2, draw, fill = black, circle, inner sep =1pt] (m2) {};
        \node[right=\x-0.7cm of SCNU3,draw, fill = black,circle, inner sep=1pt] (m3) {};
        \node[right=\x-0.8cm of SCNUM, draw, fill = black, circle, inner sep =1pt] (m4) {};
        \draw[->] (m1) -- +(0cm,-4.8cm) -- +(-10.6cm,-4.8cm) -- +(-10.6cm,-3.2cm) to (\tikztostart -| VN_up.west);
        \draw[->] (m2) -- +(0cm,-3.7cm) -- +(-10.4cm,-3.7cm) -- +(-10.4cm,-2.4cm) to (\tikztostart -| VN_up.west);
        \draw[->] (m3) -- +(0cm,-1.6cm) -- +(-10.2cm,-1.6cm) -- +(-10.2cm,-0.6cm) to (\tikztostart -| VN_up.west);
        \draw[->] (m4) -- +(0cm,-0.5cm) -- +(-10cm,-0.5cm) -- +(-10cm,0.2cm) to (\tikztostart -| VN_up.west);

        %Finally the decider
        \node [right=\xdist of sum, draw, rectangle, rounded corners, minimum height = 4cm, minimum width =0.7cm] (dec) {\rotatebox{90}{Hard decision}};
        \draw[->] (sum.east)++(0cm,1.2cm) -- +(\xdist,0cm) node [midway, above] (h3) {$\tilde{L}_1$};
        \draw[->] (sum.east)++(0cm,0.5cm) -- +(\xdist,0cm) node [midway, above] {$\tilde{L}_2$};
        \draw[->] (sum.east)++(0cm,-1.2cm) -- +(\xdist,0cm) node [midway, above] {$\tilde{L}_N$};
        \node[below = 0.9cm of h3] () {$\vdots$};

        % And now the output
        \draw[->] (dec.east)++(0cm,1.2cm) -- +(0.3cm,0cm) node [right] (h4) {$\hat{b}_1$};
        \draw[->] (dec.east)++(0cm,0.5cm) -- +(0.3cm,0cm) node [right] {$\hat{b}_2$};
        \draw[->] (dec.east)++(0cm,-1.2cm) -- +(0.3cm,0cm) node [right] {$\hat{b}_N$};
        \node[below = 0.9cm of h4] () {$\vdots$};
\end{tikzpicture}

==> figures/TauMemSweep.tex <==



\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=1cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{50}
    \def\marksz{2pt}

    \begin{axis}[
        width=3in,
        height=3in,
        ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel=$\tau_\mathrm{m}~\textrm{in ms}$,
        ylabel=BER,
        y label style={at={(axis description cs:0.03,0.4)},anchor=west},
        xtick = {1,2,3,4,5,6,7,8,9,10},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.05,0.99)},
            anchor=north west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=1,xmax=10,
        ymin=5e-5,ymax=1e-2,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        ]



        \addplot[dashed,color=KITcyanblue, line width=\lwidth] table [x=taumem, y=SNN1_273_191]{./figures/TauMemSweep.txt};
        \addplot[dashed,color=KITorange, line width=\lwidth] table [x=taumem, y=SNN1_1023_781]{./figures/TauMemSweep.txt};
        \addplot[color=KITcyanblue, line width=\lwidth] table [x=taumem, y=SNN2_273_191]{./figures/TauMemSweep.txt};
        \addplot[color=KITorange, line width=\lwidth] table [x=taumem, y=SNN2_1023_781]{./figures/TauMemSweep.txt};

        \addlegendimage{} \addlegendentry{\Systemname\Discriminator~\Cs}
        \addlegendimage{} \addlegendentry{\Systemname\Discriminator~\Cb}
        \addlegendimage{} \addlegendentry{\Systemname~\Cs}
        \addlegendimage{} \addlegendentry{\Systemname~\Cb}

    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}


==> figures/Thbias_Sweep.tex <==

\begin{tikzpicture}[thick]

    \begin{axis}[%
        axis line style = very thick,
        font = \Large,
        label style={font=\Large},
        ymode = log,
        grid=major,grid style={dashed},
        width=3in,
        height=3in,
        scale only axis,
        axis y line* = left,        %
        xmin=0,
        xmax=3,
        separate axis lines,
        every outer y axis line/.append style={black},
        every y tick label/.append style={font=\color{black}},
        ymin=5e-5,
        ymax=1e-3,
        ylabel      ={BER},
        y label style={at={(axis description cs:0.05,.483)},anchor=south},
        y tick label style={font=\Large},
        y tick style={},
        xlabel={\Large $\theta_1$},
        xtick       ={0,1,2,3,4,5,6,7,8,9,10},
        x tick label style={font=\large},
        xticklabel shift={1.5pt},
        x label style={at={(axis description cs:0.5,-0.105)},anchor=south},
        legend cell align={left},
        legend style={
            at={(0.02,0.99)},
            anchor=north west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        ]
        \addplot [color=KITcyanblue,solid,line width=2.0pt] table [x=thbias, y=BER]{./figures/Thbias_Sweep.txt}; %
        \addlegendentry[color=KITcyanblue,solid,line width=2.0pt]{\textcolor{black}{BER}};
        
    \end{axis}

    \begin{axis}[%
        axis line style = very thick,
        font=\Large,
        width=3in,
        height=3in,
        scale only axis,
        xmin=0,
        xmax=3,
        every outer y axis line/.append style={black},
        every y tick label/.append style={font=\color{black}},
        ymin=0,
        ymax=2.0,
        ytick={   0, 0.5,  1.0, 1.5,   2.0},
        yticklabels ={    0$\%$, 0.5$\%$,  1$\%$, 1.5$\%$,  2$\%$},
        y tick label style={font=\Large},
        ylabel={Spike rate},
        y label style={at={(axis description cs:1.35,.483)},anchor=south},
        axis x line*=bottom,
        axis y line*=right,
        xtick={},
        xticklabels={},
        legend cell align={left},
        legend style={
            at={(0.98,0.99)},
            anchor=north east,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        ]
        \addplot [color=KITorange,solid,line width=2.0pt] table [x=thbias, y=REG]{./figures/Thbias_Sweep.txt};%
        \addlegendentry{Spike rate};
    \end{axis}
\end{tikzpicture}%


==> figures/bias_sweep.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=3in,
        height=3in,
        ymode = log,
        xlabel=$\theta_1$,
        ylabel=BER,
        y label style={at={(axis description cs:0.03,0.4)},anchor=west},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.05,0.99)},
            anchor=north west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=0,xmax=3,
        ymin=5e-5,ymax=1e-3,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        axis y line* = left,        %
        ]
        \addplot [color=KITcyanblue,solid,line width=1.5pt] table [x=thbias, y=BER]{./figures/Thbias_Sweep.txt}; %
        \addlegendentry[color=KITcyanblue,solid,line width=2.0pt]{\textcolor{black}{BER}};
    \end{axis}

    \begin{axis}[%
        width=3in,
        height=3in,
        xmin=0,
        xmax=3,
        ymin=0,
        ymax=2.0,
        ytick={   0, 0.5,  1.0, 1.5,   2.0},
        yticklabels ={    0$\%$, 0.5$\%$,  1$\%$, 1.5$\%$,  2$\%$},
        ylabel={Spike rate},
        y label style={at={(axis description cs:1.4,.483)},anchor=south},
        axis x line*=bottom,
        axis y line*=right,
        xtick={},
        xticklabels={},
        legend cell align={left},
        legend style={
            at={(0.95,0.99)},
            anchor=north east,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        ]
        \addplot [color=KITorange,solid,line width=1.5pt] table [x=thbias, y=REG]{./figures/Thbias_Sweep.txt};%
        \addlegendentry{Spike rate};
    \end{axis}
    
\end{tikzpicture}


==> figures/lif_curve.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\sc{3}
    \node (v) {\includegraphics[width=0.8\textwidth]{figures/lif_curves.pdf}};

    \node[below left = 0.05cm*\sc and -0.27cm*\sc of v, draw, circle, KITpurple, fill=KITpurple, inner sep=2pt] (s1) {};
    \node[right = 1.67cm*\sc of s1, draw, circle, KITpurple, fill=KITpurple, inner sep=2pt] (s2) {};
    \node[right = 0.11cm*\sc of s2, draw, circle, KITpurple, fill=KITpurple, inner sep=2pt] (s3) {};
    \node[right = 1.27cm*\sc of s3, draw, circle, KITpurple, fill=KITpurple, inner sep=2pt] (s4) {};

    \node[above right= 0.05cm*\sc and -2.72cm*\sc of v,draw, circle, kit-red50, fill=kit-red50, inner sep=2pt] (sout) {};

    \node[below left = 0.25cm and -0.43cm of v] (t0) {};
    \node[below right = 0.25cm and 0.1cm of v] (t1) {};
    \draw[decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=latex]{>}}},postaction={decorate}] (t0) -- (t1) node[pos=1, right] {\LARGE $t$};

    \def\y{2.8cm}
    \node[below left = -\y and -0.2cm*\sc of v] (vth0) {};
    \node[below right = -\y and -0.2cm*\sc of v] (vth1) {};
    \draw[dashed, gray!100!white, line width=2pt] (vth0) -- (vth1) node[pos=0.93, above] {\LARGE threshold $v_\mathrm{th}$};

    \node[left = 0.2cm*\sc of s1,color=KITpurple] (s_in) {\LARGE$s_\mathrm{in}(t)$};
    \node[above = 0.1cm of s_in,color=KITorange] (it) {\LARGE$i(t)$};
    \node[above = 0.1cm of it,color=KITgreen] (vt) {\LARGE$v(t)$};
    \node[above = 0.55cm of vt,color=kit-red50] (s_out) {\LARGE$s_\mathrm{out}(t)$};

\end{tikzpicture}

